Bringing AI To Edge: From Deep Learning's Perspective

Edge computing and artificial intelligence (AI), especially deep learning for nowadays, are gradually intersecting to build a novel system, called edge intelligence. However, the development of edge intelligence systems encounters some challenges, and one of these challenges is the \textit{computational gap} between computation-intensive deep learning algorithms and less-capable edge systems. Due to the computational gap, many edge intelligence systems cannot meet the expected performance requirements. To bridge the gap, a plethora of deep learning techniques and optimization methods are proposed in the past years: light-weight deep learning models, network compression, and efficient neural architecture search. Although some reviews or surveys have partially covered this large body of literature, we lack a systematic and comprehensive review to discuss all aspects of these deep learning techniques which are critical for edge intelligence implementation. As various and diverse methods which are applicable to edge systems are proposed intensively, a holistic review would enable edge computing engineers and community to know the state-of-the-art deep learning techniques which are instrumental for edge intelligence and to facilitate the development of edge intelligence systems. This paper surveys the representative and latest deep learning techniques that are useful for edge intelligence systems, including hand-crafted models, model compression, hardware-aware neural architecture search and adaptive deep learning models. Finally, based on observations and simple experiments we conducted, we discuss some future directions.

==> content.tex <==
\begin{tikzpicture}[->,>=stealth']


 % State: ACK with different content
 \node[state,    	% layout (defined above)
  text width=3cm, 	% max text width
  yshift=2cm, 
  xshift=2.5cm,% move 2cm in y
%   right of=HC, 	% Position is to the right of HC
  node distance=6.5cm, 	% distance to HC
  anchor=center] (PM) 	% posistion relative to the center of the 'box'
 {%
 \begin{tabular}{l}
      \textbf{Section \ref{section:prem}}\\
      \parbox{2.8cm}{\textbf{Preliminaries of DNN} }
 \end{tabular}
 };


 % Position of HC 
 % Use previously defined 'state' as layout (see above)
 % use tabular for content to get columns/rows
 % parbox to limit width of the listing
 \node[state,
 text width=3cm,
 below left of=PM,
 xshift=-5cm,
 yshift=-1cm
 ] (HC) 
 {\begin{tabular}{l}
 \textbf{Section \ref{section:hand}}\\
  \parbox{2.8cm}{\textbf{Handcrafted models}}
 \end{tabular}
 };
 
 % STATE prem
 \node[state,
  below left of=PM,
  yshift=-1cm,
  xshift=-1cm,
  anchor=center,
  text width=3cm] (MC) 
 {%
 \begin{tabular}{l}
  \textbf{Section \ref{section:compress}}\\
  \parbox{2.8cm}{\textbf{Model Compression}}
 \end{tabular}
 };

 % STATE EPC
 \node[state,
  below right of=PM,
  yshift=-1cm,
  xshift=1.5cm,
%   node distance=5cm,
  anchor=center] (NAS) 
 {%
 \begin{tabular}{l}
  \textbf{Section \ref{section:nas}}\\
  \parbox{2.8cm}{\textbf{Hardware-aware NAS}}
 \end{tabular}
 };
 
 
  \node[state,
  below right of=PM,
  yshift=-1cm,
  xshift=5.5cm,
%   node distance=5cm,
  anchor=center] (AM) 
 {%
 \begin{tabular}{l}
  \textbf{Section \ref{sec:adaptive}}\\
  \parbox{2.8cm}{\textbf{Adaptive Models}}
 \end{tabular}
 };
 
   \node[state,
 text width=3cm,
 below left of=HC,
 yshift=-1cm,
 xshift=-2cm
 ] (CC) 
 {\begin{tabular}{l}
    \textbf{Section \ref{hand:class}}\\
    \parbox{2.8cm}{\textbf{Classification}}
 \end{tabular}
 }; 
 
  \node[state,
 text width=3cm,
%  xshift=3cm,
yshift=-1cm,
 below right of=HC
 ] (OD) 
 {\begin{tabular}{l}
    \textbf{Section \ref{hand:od}}\\
    \textbf{Object Detection}
 \end{tabular}
 }; 
 
   \node[state,
 text width=3cm,
xshift=-1.5cm,
yshift=-2.5cm,
 below left of=MC
 ] (PU) 
 {\begin{tabular}{l}
    \textbf{Section \ref{compress:pruning}}\\
    \parbox{2.8cm}{\textbf{Pruning}}
 \end{tabular}
 }; 
 
    \node[state,
 text width=3cm,
xshift=0.5cm,
yshift=-2.5cm,
 below right of=MC
 ] (QU) 
 {\begin{tabular}{l}
    \textbf{Section \ref{compress:quant}}\\
    \parbox{2.8cm}{\textbf{Quantization}}
 \end{tabular}
 }; 
 
 \node[state,
 text width=3cm,
xshift=4cm,
yshift=-2.5cm,
 below right of=MC
 ] (KD)
 {\begin{tabular}{l}
    \textbf{Section \ref{compress:kd}}\\
    \parbox{2.8cm}{\textbf{Knowledge Distillation}}
 \end{tabular}
 }; 
 

 % draw the paths and and print some Text below/above the graph
 \path (PM)[line width=2pt] 	edge   (HC)
 (PM)     	edge  (MC)
 (PM)     	edge  (NAS)
 (PM)     	edge  (AM)
 (HC)     	edge  (CC)
 (HC)     	edge  (OD)
 (MC)     	edge  (PU)
 (MC)     	edge  (QU)
 (MC)     	edge  (KD)
 ;

\end{tikzpicture}


